The Weakest Failure Detector for Genuine Atomic Multicast (Extended Version)

Atomic broadcast is a group communication primitive to order messages across a set of distributed processes. Atomic multicast is its natural generalization where each message $m$ is addressed to $dst(m)$, a subset of the processes called its destination group. A solution to atomic multicast is genuine when a process takes steps only if a message is addressed to it. Genuine solutions are the ones used in practice because they have better performance. Let $G$ be all the destination groups and $F$ be the cyclic families in it, that is the subsets of $G$ whose intersection graph is hamiltonian. This paper establishes that the weakest failure detector to solve genuine atomic multicast is $\mu=(\wedge_{g,h \in G}~\Sigma_{g \cap h}) \wedge (\wedge_{g \in G}~\Omega_g) \wedge \gamma$, where (i) $\Sigma_P$ and $\Omega_P$ are the quorum and leader failure detectors restricted to the processes in $P$, and (ii) $\gamma$ is a new failure detector that informs the processes in a cyclic family $f \in F$ when $f$ is faulty. We also study two classical variations of atomic multicast. The first variation requires that message delivery follows the real-time order. In this case, $\mu$ must be strengthened with $1^{g \cap h}$, the indicator failure detector that informs each process in $g \cup h$ when $g \cap h$ is faulty. The second variation requires a message to be delivered when the destination group runs in isolation. We prove that its weakest failure detector is at least $\mu \wedge (\wedge_{g, h \in G}~\Omega_{g \cap h})$. This value is attained when $F=\varnothing$.

==> figures-critical.tex <==
\tikzstyle{acircle} = [draw,circle,minimum size=3.2em,inner sep=0em]

\begin{figure}[t]
  \centering
  \captionsetup{justification=centering}
  %
  \hspace{-5em}%
  \begin{subfigure}[t]{.5\textwidth}
    \centering
    \begin{tikzpicture}[
        node distance=6em,
        scale=.75,
        transform shape
      ]
      \begin{scope}[<-,thick]
        \node[adot,label=90:{$J_0,\{g\}$}] (j0) at (0,0) {};
        \node[adot,right of=j0] (j1) {};
        \node[adot,right of=j1,xshift=3em,label=90:{$J_k,\{g,h\}$}] (jk) {};
        \node[adot,right of=jk] (jn1) {};
        \node[adot,right of=jn1,label=90:{$J_{n},\{h\}$}] (jn) {};
        %
        \node[below of=j0,yshift=5em] () {$G$};
        \node[below of=j1,yshift=5em] () {$hG$};
        \node[below of=jk,yshift=5em] () {$?{\color{OliveGreen}{G}}?$};
        \node[below of=jn1,yshift=5em] () {$gH$};
        \node[below of=jn,yshift=5em] () {$H$};
        %
        \path[basic] (j0) edge node [midway,above] {$\ndist{p_1}$} (j1);
        \path[basic] (jn1) edge node [midway,above] {$\ndist{p_{n-1}}$} (jn);
        \path[basic,dashed] (j1) -- (jk) -- (jn1);
        %%
        \node[adot,below of=j1,label=90:{$J',\{x\}$}] (jprime) {};
        \node[below of=jprime,yshift=4.9em] () {$?{\color{OliveGreen}{hG}}?$};
        \path[basic] (jk) edge node [midway,above] {$\ndist{q}$} (jprime);
        %%
        \node[adot,right of=jprime,label=90:{$\hat{J},\{x\}$}] (jhat) {};
        \node[below of=jhat,yshift=5em] () {$\overline{X}{\color{OliveGreen}{hG}}\overline{X}$};
        \path[basic,dashed] (jprime) -- (jhat);
      \end{scope}
    \end{tikzpicture}
  \end{subfigure}
  \hspace{5em}%  
  \begin{minipage}{.3\textwidth}
    \vspace{-6.5em}%
    \begin{subfigure}[t]{.3\textwidth}
      \centering
      \begin{tikzpicture}[
          node distance=6em,
          scale=.75,
          transform shape
        ]
        \begin{scope}[<-,thick]
          \node[adot,label=90:{$\hat{J},\{h\}$}] (jhat) {};
          \node[below of=jhat,yshift=5em] () {$G{\color{OliveGreen}{hG}}G$};
          %
          \node[adot,right of=jhat,label=90:{$J_c,\{g\}$}] (jc) {};
          \node[below of=jc,yshift=5em] () {$G{\color{OliveGreen}{G}}G$};
          %
          \path[basic] (jhat) edge node [midway,above] {$\ndist{?}$} (jc);
        \end{scope}
      \end{tikzpicture}
    \end{subfigure}

    \vspace{2em}
    
    \begin{subfigure}[t]{.3\textwidth}
      \centering
      \begin{tikzpicture}[
          node distance=6em,
          scale=.75,
          transform shape
        ]
        \begin{scope}[<-,thick]
          \node[adot,label=90:{$\hat{J},\{g\}$}] (jhat) {};
          \node[below of=jhat,yshift=5em] () {$H{\color{OliveGreen}{hG}}H$};
          %
          \node[adot,right of=jhat] (jhat1) {};
          \node[below of=jc,yshift=5em] () {$H{\color{OliveGreen}{hhG}}H$};
          \path[basic] (jhat) edge node [midway,above] {$\ndist{?}$} (jhat1);
          %
          \node[adot,right of=jhat1,label=90:{$J_c$}] (jc) {};
          %
          \node[adot,right of=jc,label=90:{$?,\{h\}$}] (jhatn) {};
          \node[below of=jhatn,yshift=5em] () {$H{\color{OliveGreen}{H}}H$};
          %
          \path[basic,dashed] (jhat1) -- (jc) -- (jhatn);
        \end{scope}
      \end{tikzpicture}
    \end{subfigure}
  \end{minipage}
  %
  \caption{
    Illustration of the proof of \refprop{extract:1}.
    %
    \textit{(left)} The traversal of $\I$ to find configuration $J'$ then, if it is $x$-valent, configuration $\hat{J}$.
    \textit{(right)} If $\hat{J}$ is $x$-valent, there exists a critical configuration $J_c$, found by consecutive adjacency.
    The two cases $x=g$ \textit{(bottom right)} and $x=h$ \textit{(top right)} are detailed.
    %
    \labfigure{critical}
    % FIXME more details?
  }
\end{figure}


==> figures-family.tex <==
\tikzstyle{basic} = [draw, -latex',Black,-]
\tikzstyle{adot} = [inner sep=1.5pt, circle, fill]

\begin{figure}[t]
  \centering
  \captionsetup{justification=centering}
  %
  \begin{subfigure}[t]{.3\textwidth}
    \centering
    \begin{tikzpicture}[
        every path/.style={black},
        scale=1.25,
        transform shape
      ]
      \node [] (p1) {$p_1$};
      \node [right of = p1] (p2) {$p_2$};
      \node [below right of = p2] (p3) {$p_3$};
      \node [below left of = p3] (p4) {$p_4$};
      \node [left of = p4] (p5) {$p_5$};
      
      \draw[Blue] \convexpath{p1,p2}{12pt};
      \draw[Crimson] \convexpath{p2,p3}{12pt};
      \draw[OliveGreen] \convexpath{p1,p3,p4}{12pt};
      \draw[Purple] \convexpath{p1,p4,p5}{12pt};
    \end{tikzpicture}
    \caption{\labfigure{family:groups}}
  \end{subfigure}
  %
  \begin{subfigure}[t]{.3\textwidth}
    \centering  
    \begin{tikzpicture}
      [
        scale=1.25,
        auto,
        shifttl/.style={shift={(-\shiftpoints,\shiftpoints)}},
        shifttr/.style={shift={(\shiftpoints,\shiftpoints)}},
        shiftbl/.style={shift={(-\shiftpoints,-\shiftpoints)}},
        shiftbr/.style={shift={(\shiftpoints,-\shiftpoints)}},
      ]
      \begin{scope}[<-,thick]
        \node[adot,label=270:$\gone$] (g1) at (0,0) {};
        \node[adot,label=$\gtwo$] (g2) at (0,1) {};
        \node[adot,label=270:$\gthree$] (g3) at (2,0) {};
        \path[basic] (g1) edge node [midway,left] {$\{p_2\}$} (g2);
        \path[basic] (g1) edge node [midway,below] {$\{p_1\}$} (g3);
        \path[basic] (g2) edge node [midway,above] {$\{p_3\}$} (g3);
      \end{scope}
    \end{tikzpicture}
    \caption{\labfigure{family:ig:1}}
  \end{subfigure}
  %
  \begin{subfigure}[t]{.3\textwidth}
    \centering  
    \begin{tikzpicture}
      [
        scale=1.25,
        auto,
        shifttl/.style={shift={(-\shiftpoints,\shiftpoints)}},
        shifttr/.style={shift={(\shiftpoints,\shiftpoints)}},
        shiftbl/.style={shift={(-\shiftpoints,-\shiftpoints)}},
        shiftbr/.style={shift={(\shiftpoints,-\shiftpoints)}},
      ]
      \begin{scope}[<-,thick]
        \node[adot,label=270:$\gone$] (g1) at (0,0) {};
        \node[adot,label=270:$\gthree$] (g3) at (2,0) {};
        \node[adot,label=$\gfour$] (g4) at (2,1) {};
        \path[basic] (g1) edge node [midway,below] {$\{p_1\}$} (g3);
        \path[basic] (g1) edge node [midway,above] {$\{p_1\}$} (g4);
        \path[basic] (g3) edge node [midway,right] {$\{p_1,p_4\}$} (g4);
      \end{scope}
    \end{tikzpicture}
    \caption{\labfigure{family:ig:2}}
  \end{subfigure}
  \caption{
    \labfigure{family}
    From left to right:
    the four groups $\gone$, $\gtwo$, $\gthree$ and $\gfour$, and the intersection graphs of the two cyclic families $\f=\{\gone,\gtwo,\gthree\}$ and $\f'=\{\gone,\gthree,\gfour\}$.
  }
\end{figure}


==> figures-fix.tex <==
\tikzstyle{basic} = [draw, -latex',Black,-]
\tikzstyle{dot} = [inner sep=1.5pt, circle, fill]
\tikzstyle{dasheddot} = [inner sep=1.5pt, circle, fill]

\tikzstyle{familyf} = [draw,-latex',Blue,-]
\tikzstyle{familyfprime} = [draw,-latex',Red,-]
\tikzstyle{familyfsecond} = [draw,-latex',OliveGreen,-]

\begin{figure}[t]
  \centering
  \captionsetup{justification=centering}
    \begin{subfigure}[t]{.3\textwidth}
    \centering
    \begin{tikzpicture}[
        every path/.style={black},
        scale=1,
        transform shape
      ]

      \node[dot,label=90:$g$] (g) at (0,0) {};
      \node[dot,label=90:$g'$] (gprime) at (-1.4,0) {};
      \node[dot,label=180:$\hat{g}$] (ghat) at (-1,-.8) {};
      \node[dot,label=90:$g''$] (gsecond) at (1,1) {};
      \node[dot,label=270:$h$] (h) at (0,-1.4) {};

      \path[basic] (g) edge node [midway,below,xshift=-.5em] {$\{p\}$} (gprime);
      \path[basic] (g) edge node [midway,right] {$\{p'\}$} (gsecond);
      \path[basic] (g) -- (ghat);
      \path[basic] (gprime) -- (ghat);     

      \node[label={\color{Blue}{\f}}] (f) at (-.5,1) {};
      \draw[familyf]  ([yshift=-1pt]gprime.north) to[bend left=30] ([yshift=-1pt,xshift=-1pt]gsecond);
      \draw[familyf]  ([yshift=1pt]gprime.east) to ([yshift=1pt]g);
      \draw[familyf]  ([xshift=1pt]g.north) to ([yshift=-1pt,xshift=-2pt]gsecond);

      \node[label={\color{Red}{\f'}}] (fprime) at (.6,-1) {};
      \draw[familyfprime]  ([yshift=-1pt]ghat.north) to ([yshift=-1pt]g);
      \draw[familyfprime]  ([xshift=-1pt]g.south) to ([yshift=1pt,xshift=-1pt]h.north);
      \draw[familyfprime]  ([xshift=1pt]ghat) to[bend right=30] ([yshift=2pt]h.south);
    \end{tikzpicture}
    \caption{\labfigure{fix:1}}
  \end{subfigure}
  %
  \begin{subfigure}[t]{.3\textwidth}
    \centering
    \begin{tikzpicture}[
        every path/.style={black},
        scale=1,
        transform shape
      ]

      \node[dot,label=90:$g$] (g) at (0,0) {};
      \node[dot,label=90:$g'$] (gprime) at (-1.4,0) {};
      \node[dot,label=180:$\hat{g}$] (ghat) at (-1,-.8) {};
      \node[dot,label=90:$g''$] (gsecond) at (1,1) {};
      \node[dot,label=270:$h$] (h) at (0,-1.4) {};

      \node[label={\color{OliveGreen}{\f''}}] (fsecond) at (.5,-.5) {};
      \draw[familyfsecond]  ([yshift=-1pt]gprime.north) to[bend left=30] ([yshift=-1pt,xshift=-1pt]gsecond);
      \draw[familyfsecond]  ([xshift=1pt]g.north) to ([yshift=-1pt,xshift=-2pt]gsecond);
      \draw[familyfsecond]  ([xshift=-1pt]g.south) to ([yshift=1pt,xshift=-1pt]h.north);
      \draw[familyfsecond]  ([xshift=1pt]gprime.south) to[bend right=30] ([yshift=2pt]h.west);      
    \end{tikzpicture}
    \caption{\labfigure{fix:2}}
  \end{subfigure}
  %
  \begin{subfigure}[t]{.3\textwidth}
    \centering
    \begin{tikzpicture}[
        every path/.style={black},
        scale=1,
        transform shape
      ]

      \node[dot,label=90:$g$] (g) at (0,0) {};
      \node[dot,label=90:$g''$] (gsecond) at (1,1) {};
      \node[dasheddot] () at (.5,1) {};
      \node[dasheddot] () at (.1,.95) {};
      \node[dot,label=90:$h_{i-1}$] (himinusone) at (-.3,.85) {};
      \node[dot,label=270:$h$] (h) at (0,-1.4) {};
      \node[dasheddot] () at (-.25,-1.3) {};
      \node[dasheddot] () at (-.5,-1.17) {};
      \node[dot,label=270:$h_i$] (hi) at (-.75,-1) {};

      \node[label={\color{OliveGreen}{\f''}}] (fsecond) at (.5,-.5) {};
      \draw[familyfsecond]  ([yshift=-1pt]himinusone) to[bend left=10] ([yshift=-1pt,xshift=-1pt]gsecond);
      \draw[familyfsecond]  ([xshift=1pt]g.north) to ([yshift=-1pt,xshift=-2pt]gsecond);
      \draw[familyfsecond]  ([xshift=-1pt]g.south) to ([yshift=1pt,xshift=-1pt]h.north);
      \draw[familyfsecond]  ([xshift=1pt]hi.east) to[bend right=5] ([yshift=2pt]h.west);
      \draw[familyfsecond]  (hi.north) to (himinusone.south);
    \end{tikzpicture}
    \caption{\labfigure{fix:3}}
  \end{subfigure}    
  \caption{
    Illustration of the construction of family $\f'' \in \Fa(p')$ in \reflem{sufficiency:liveness:fix:1}:
    \emph{
      (a) the two families $\f$ and $\f'$,
      (b) case $\f \inter \f' = \{g\}$,
      (c) case $\f \inter \f' \setminus \{g\} \neq \emptySet$.
    }
    \labfigure{fix}
  }
\end{figure}


==> figures-gadget.tex <==
\tikzstyle{edge} = [draw, -latex',Black,->]
\tikzstyle{dedge} = [draw, -latex',Black,dashed,-]
\tikzstyle{vertex} = [inner sep=.1pt, circle, fill]

\begin{figure}[t]
  \centering
  \captionsetup{justification=centering}
  %
  \hspace{-4em}%
  \begin{subfigure}[t]{.3\textwidth}
    \centering  
    \begin{tikzpicture}
      \begin{scope}[<-,thick]
        \node[adot,label=90:{$S$}] (S1) at (0,0) {};
        \node[adot,label=270:{$S',\{x\}$}] (S2) at (-1,-1) {};
        \node[adot,label=270:{$S'',\{\xbar\}$}] (S3) at (1,-1) {};      
        \path[edge] (S1) edge node [midway,left] {$(q,m,d)$} (S2);
        \path[edge] (S1) edge node [midway,right] {$(q,m,d')$} (S3);
      \end{scope}
    \end{tikzpicture}
    \caption{
      \labfigure{fork}
      A fork.
    }
  \end{subfigure}
  %
  \begin{subfigure}[t]{.3\textwidth}
    \centering  
    \begin{tikzpicture}
      \begin{scope}[thick]
        \node[adot,label=90:{$S$}] (S3) at (2,-2) {};
        \node[adot,label=270:{$S',\{x\}$}] (S4) at (1,-3) {};
        \node[adot] (S5) at (3,-3) {};
        \node[adot,label=270:{$S'',\{\xbar\}$}] (S6) at (2,-4) {}; 
        %
        \path[edge] (S3) edge node [midway,left] {$(q,m,d')$} (S4);
        \path[edge] (S3) edge node [midway,right] {$(q',\any,\any)$} (S5);
        \path[edge] (S5) edge node [midway,right] {$(q,m,d')$} (S6);
      \end{scope}
    \end{tikzpicture}
    \caption{
      \labfigure{hook}
      A hook.
    }
  \end{subfigure}
    \begin{subfigure}[t]{.3\textwidth}
    \centering  
    \begin{tikzpicture}
      \begin{scope}[thick]
        \node[adot,label=45:{$S$}] (S1) at (0,0) {};
        \node[adot,label=270:{$S_{x},\{x\}$}] (S2) at (-1.5,0) {};
        \node[adot] (S2b) at (-1,-1) {};
        \node[adot] (S3) at (2,-2) {};
        \node[adot] (S4) at (1,-3) {};
        \node[adot] (S5) at (3,-3) {};
        \node[adot,label=270:{$S_{\xbar},\{\xbar\}$}] (S6) at (2,-4) {}; 
        %
        \path[edge] (S1) edge node [midway,left,above] {$(q,m,d)$} (S2);
        \path[edge] (S1) edge node [rotate=45,midway,below] {$(q,m,d')$} (S2b);
        \path[dedge] (S1) edge node [] {} (S3);
        \path[edge] (S3) edge node [midway,left] {$(q,m,d')$} (S4);
        \path[edge] (S3) edge node [midway,right] {$(q',\any,\any)$} (S5);
        \path[edge] (S5) edge node [midway,right] {$(q,m,d')$} (S6);
      \end{scope}
    \end{tikzpicture}
    \caption{
      \labfigure{subtree}
      A deciding subtree.
    }
  \end{subfigure}
  %
    \caption{      
      \labfigure{gadget}%
      In $\Upsilon_i$, a decision gadget is a tuple $(S,S',S'')$, with $S'$ $x$-valent and $S''$ $\xbar$-valent.
      It can be a fork, or a hook.
      %
      In a fork \textit{(a)}, process $q$ is correct.
      %
      In a hook \textit{(b)}, this is the case of $q'$.
      %
      A deciding subtree \textit{(c)} is of the form $(S,S_{x},S_{\xbar})$, with $S_{x}$ $x$-valent and $S_{\xbar}$ $\xbar$-valent.
      Such a subtree must contain a decision gadget.
  }
\end{figure}


==> figures-gamma.tex <==
\begin{figure}[t]
  \centering
  \captionsetup{justification=centering}
  %
  \hspace{-2.5em}%
  \begin{minipage}{\textwidth}
    \begin{tabular}{@{}c@{\hspace{1.5em}}c@{\hspace{.5em}}c@{\hspace{1.3em}}c@{}}
      \noalign{\global\arrayrulewidth=0.05mm}
      \arrayrulecolor{black}
      \begin{subfigure}[b]{.21\textwidth}
        \begin{tikzpicture}
          [
            scale=.6,
            auto,
            shifttl/.style={shift={(-\shiftpoints,\shiftpoints)}},
            shifttr/.style={shift={(\shiftpoints,\shiftpoints)}},
            shiftbl/.style={shift={(-\shiftpoints,-\shiftpoints)}},
            shiftbr/.style={shift={(\shiftpoints,-\shiftpoints)}},
            every node/.style={scale=.75}
          ]
          \begin{scope}[<-,thick]
            \node[] () at (-1.8,0) {};
            \node[] () at (0,-2.3) {};
            %
            \node[adot] (pi1) at (2,2) {};
            \node[xshift=.7em,yshift=-1.8em,above of=pi1] () {$g_1$};
            \node[adot] (pi2) at (3,1) {};
            \node[xshift=-1.7em,right of=pi2] () {$g_2$};
            \node[adot] (pi3) at (3,0) {};
            \node[adot] (pi4) at (2,-1) {};
            \node[adot] (pi5) at (1,-1) {};
            \node[adot] (pik2) at (0,0) {};
            \node[xshift=1.2em,left of=pik2] () {};
            \node[adot] (pik1) at (0,1) {};
            \node[xshift=1.2em,left of=pik1] () {$g_{K-1}$};
            \node[adot] (pik) at (1,2) {};
            \node[xshift=-.7em,yshift=-1.8em,above of=pik] () {$g_K$};
            %
            \node[xshift=-3.5em,yshift=1.7em,right of=pi2] () {$p$};
            %
            \path[basic] (pi1) -- (pi2);
            \path[basic,dashed] (pi2) -- (pi3);
            \path[basic,dashed] (pi3) -- (pi4) -- (pi5);
            \path[basic,dashed] (pik2) -- (pik1);
            \path[basic] (pik1) -- (pik);
            \path[basic,color=Gray!20]  (pik) -- (pi1);
            \path[basic,dashed] (pi5) -- (pik2);
          \end{scope}        
        \end{tikzpicture}        
      \end{subfigure}
      &
      \begin{subfigure}[b]{.23\textwidth}
        \begin{tikzpicture}
          [
            scale=.6,
            auto,
            shifttl/.style={shift={(-\shiftpoints,\shiftpoints)}},
            shifttr/.style={shift={(\shiftpoints,\shiftpoints)}},
            shiftbl/.style={shift={(-\shiftpoints,-\shiftpoints)}},
            shiftbr/.style={shift={(\shiftpoints,-\shiftpoints)}},
            every node/.style={scale=.75}
          ]
          \begin{scope}[<-,thick]
            \node[] () at (-1.8,0) {};
            \node[] () at (0,-2.3) {};
            %
            \node[adot] (pi1) at (2,2) {};
            \node[xshift=.7em,yshift=-1.8em,above of=pi1] () {$\pi[0]$};
            \node[xshift=.9em,yshift=-.5em,above of=pi1] () {$\pi[K]$};
            \node[adot] (pi2) at (3,1) {};
            \node[xshift=-1.7em,right of=pi2] () {$\pi[1]$};
            \node[adot] (pi3) at (3,0) {};
            \node[xshift=-.8em,right of=pi3] () {$\pi[j-1]$};
            \node[adot] (pi4) at (2,-1) {};
            \node[yshift=1.7em,xshift=1em,below of=pi4] () {$\pi[j]$};
            \node[adot] (pi5) at (1,-1) {};
            \node[yshift=1.7em,xshift=-1em,below of=pi5] () {$\pi[j+1]$};
            \node[adot] (pik2) at (0,0) {};
            \node[xshift=1.2em,left of=pik2] () {};
            \node[adot] (pik1) at (0,1) {};
            \node[xshift=.5em,left of=pik1] () {$\pi[K-2]$};
            \node[adot] (pik) at (1,2) {};
            \node[xshift=-.7em,yshift=-1.8em,above of=pik] () {$\pi[K-1]$};
            %
            \node[xshift=-1em,yshift=2em,below of=pi1] (a) {};
            \node[xshift=1em,yshift=2em,left of=pi3] (b) {};
            \draw[->]  (a) to[bend left=30] (b);
            \node[xshift=1.3em,yshift=1.8em,left of=pi3] () {$\pi$};
            %
            \node[xshift=-3.5em,yshift=-1.5em,right of=pi3] () {$q$};
            %
            \path[basic] (pi1) -- (pi2);
            \path[basic,dashed] (pi2) -- (pi3);
            \path[basic] (pi3) -- (pi4);
            \path[basic,color=Gray!20] (pi4) -- (pi5);
            \path[basic,dashed] (pik2) -- (pik1);
            \path[basic] (pik1) -- (pik);
            \path[basic,color=Gray!20]  (pik) -- (pi1);
            \path[basic] (pi5) -- (pik2);
          \end{scope}        
        \end{tikzpicture}        
      \end{subfigure}
      &
      \begin{subfigure}[b]{.2\textwidth}
        \begin{tikzpicture}
          [
            scale=.6,
            auto,
            shifttl/.style={shift={(-\shiftpoints,\shiftpoints)}},
            shifttr/.style={shift={(\shiftpoints,\shiftpoints)}},
            shiftbl/.style={shift={(-\shiftpoints,-\shiftpoints)}},
            shiftbr/.style={shift={(\shiftpoints,-\shiftpoints)}},
            every node/.style={scale=.75}
          ]
          \begin{scope}[<-,thick]
            \node[] () at (-2.2,0) {};
            %
            \node[adot] (pi1) at (2,2) {};
            \node[adot] (pi2) at (3,1) {};
            \node[adot] (pi3) at (3,0) {};
            \node[adot] (pi4) at (2,-1) {};
            \node[yshift=1.7em,below of=pi4] () {$\pi'[0]$};
            \node[yshift=.3em,xshift=.3em,below of=pi4] () {$\pi'[K]$};
            \node[adot] (pi5) at (1,-1) {};
            \node[xshift=-2em,yshift=1.7em,below of=pi5] () {$\pi'[K-1]$};
            \node[adot] (pik2) at (0,0) {};
            \node[xshift=1.2em,left of=pik2] () {};
            \node[adot] (pik1) at (0,1) {};
            \node[adot] (pik) at (1,2) {};
            %
            \node[xshift=-1em,yshift=-3em,below of=pi1] (a) {};
            \node[xshift=1em,yshift=.5em,left of=pi3] (b) {};
            \draw[->]  (a) to[bend left=-30] (b);
            \node[xshift=1.3em,yshift=.8em,left of=pi3] () {$\pi'$};
            %
            \node[xshift=-3.5em,yshift=-1.5em,right of=pi3] () {$q$};
            %
            \path[basic] (pi1) -- (pi2);
            \path[basic,dashed] (pi2) -- (pi3);
            \path[basic] (pi3) -- (pi4);
            \path[basic,color=Gray!20] (pi4) -- (pi5);
            \path[basic,dashed] (pik2) -- (pik1);
            \path[basic] (pik1) -- (pik);
            \path[basic,color=Gray!20]  (pik) -- (pi1);
            \path[basic] (pi5) -- (pik2);
          \end{scope}        
        \end{tikzpicture}        
      \end{subfigure}
      \\
      \begin{subfigure}[b]{.21\textwidth}
        \begin{tikzpicture}
          [
            scale=.6,
            auto,
            shifttl/.style={shift={(-\shiftpoints,\shiftpoints)}},
            shifttr/.style={shift={(\shiftpoints,\shiftpoints)}},
            shiftbl/.style={shift={(-\shiftpoints,-\shiftpoints)}},
            shiftbr/.style={shift={(\shiftpoints,-\shiftpoints)}},
            every node/.style={scale=.75}
          ]
          \begin{scope}[<-,thick]
            \node[adot] (pi1) at (2,2) {};
            \node[xshift=.7em,yshift=-1.8em,above of=pi1] () {$\pi[0]$};
            \node[xshift=.9em,yshift=-.5em,above of=pi1] () {$\pi[K]$};
            \node[adot] (pi2) at (3,1) {};
            \node[xshift=-1.7em,right of=pi2] () {$\pi[1]$};
            \node[adot] (pi3) at (3,0) {};
            \node[xshift=-1.7em,right of=pi3] () {$\pi[2]$};
            \node[adot] (pi4) at (2,-1) {};
            \node[yshift=1.7em,below of=pi4] () {$\pi[3]$};
            \node[adot] (pi5) at (1,-1) {};
            \node[yshift=1.7em,below of=pi5] () {$\pi[4]$};
            \node[adot] (pik2) at (0,0) {};
            \node[xshift=1.2em,left of=pik2] () {};
            \node[adot] (pik1) at (0,1) {};
            \node[xshift=.5em,left of=pik1] () {$\pi[K-2]$};
            \node[adot] (pik) at (1,2) {};
            \node[xshift=-.7em,yshift=-1.8em,above of=pik] () {$\pi[K-1]$};
            %
            \node[xshift=-3.5em,yshift=1.7em,right of=pi2] () {$q$};
            %
            \node[xshift=-1em,yshift=2em,below of=pi1] (a) {};
            \node[xshift=1em,yshift=2em,left of=pi3] (b) {};
            \draw[->]  (a) to[bend left=30] (b);
            \node[xshift=1.3em,yshift=1.8em,left of=pi3] () {$\pi$};
            %
            \path[basic] (pi1) -- (pi2) -- (pi3) -- (pi4) -- (pi5);
            \path[basic,dashed] (pik2) -- (pik1);
            \path[basic] (pik1) -- (pik);
            \path[basic]  (pik) -- (pi1);
            \path[basic,dashed] (pi5) -- (pik2);
          \end{scope}        
        \end{tikzpicture}        
      \end{subfigure}
      &
      \begin{subfigure}[b]{.16\textwidth}
        \begin{tikzpicture}
          [
            scale=.6,
            auto,
            shifttl/.style={shift={(-\shiftpoints,\shiftpoints)}},
            shifttr/.style={shift={(\shiftpoints,\shiftpoints)}},
            shiftbl/.style={shift={(-\shiftpoints,-\shiftpoints)}},
            shiftbr/.style={shift={(\shiftpoints,-\shiftpoints)}},
            every node/.style={scale=.75}
          ]
          \begin{scope}[<-,thick]
            \node[] () at (0,-1.8) {};
            \node[] () at (-1,0) {};
            %
            \node[] (run) at (0,-1) {$(\hat{R})$};
            %
            \node[adot] (pi1) at (2,2) {};
            \node[adot] (pi2) at (3,1) {};
            \node[adot] (pi3) at (3,0) {};
            \node[adot] (pi4) at (2,-1) {};
            \node[adot] (pi5) at (1,-1) {};
            \node[adot] (pik2) at (0,0) {};
            \node[adot] (pik1) at (0,1) {};
            \node[adot] (pik) at (1,2) {};
            %
            \path[basic] (pi2) -- (pi3) -- (pi4) -- (pi5);
            \path[basic,dashed] (pik2) -- (pik1);
            \path[basic] (pik1) -- (pik);
            \path[basic]  (pik) -- (pi1);
            \path[basic,dashed] (pi5) -- (pik2);
            %
            \path[basic, color=Gray!20] (pi1) edge node [midway,above,right] {\color{black}{$m$}} (pi2);
          \end{scope}        
        \end{tikzpicture}
      \end{subfigure}
      &
      \begin{subfigure}[b]{.23\textwidth}
        \begin{tikzpicture}
          [
            scale=.6,
            auto,
            shifttl/.style={shift={(-\shiftpoints,\shiftpoints)}},
            shifttr/.style={shift={(\shiftpoints,\shiftpoints)}},
            shiftbl/.style={shift={(-\shiftpoints,-\shiftpoints)}},
            shiftbr/.style={shift={(\shiftpoints,-\shiftpoints)}},
            every node/.style={scale=.75}
          ]
          \begin{scope}[<-,thick]
            \node[] () at (0,-1.8) {};
            %
            \node[] (run) at (0,-1) {$(\hat{R'})$};
            %
            \node[adot] (pi1) at (2,2) {};
            \node[adot] (pi2) at (3,1) {};
            \node[adot] (pi3) at (3,0) {};
            \node[adot] (pi4) at (2,-1) {};
            \node[adot] (pi5) at (1,-1) {};
            \node[adot] (pik2) at (0,0) {};
            \node[adot] (pik1) at (0,1) {};
            \node[adot] (pik) at (1,2) {};
            %
            \path[basic] (pi2) -- (pi3) -- (pi4) -- (pi5);
            \path[basic,dashed] (pik2) -- (pik1);
            \path[basic] (pik1) -- (pik);
            \path[basic]  (pik) -- (pi1);
            \path[basic,dashed] (pi5) -- (pik2);
            %
            \path[basic, color=Gray!20] (pi1) -- (pi2);
            %
            \path[basic] (pi2) edge node [midway,above,right] {$m_1 \delOrder m_2$} (pi3);
            \path[basic] (pi3) edge node [midway,below,right] {$m_2 \delOrder m_3$} (pi4);
            \path[basic] (pi4) edge node [midway,below,xshift=1.5em] {$m_3 \delOrder m_4$} (pi5);
            \path[basic] (pik1) edge node [midway,left] {$m_{K-2} \delOrder m_{K-1}$} (pik);    
            \path[basic] (pik) edge node [midway,above] {$m_{K-1}$} (pi1);
          \end{scope}        
        \end{tikzpicture}
      \end{subfigure}
      &
      \begin{subfigure}[b]{.23\textwidth}
        \begin{tikzpicture}
          [
            scale=.6,
            auto,
            shifttl/.style={shift={(-\shiftpoints,\shiftpoints)}},
            shifttr/.style={shift={(\shiftpoints,\shiftpoints)}},
            shiftbl/.style={shift={(-\shiftpoints,-\shiftpoints)}},
            shiftbr/.style={shift={(\shiftpoints,-\shiftpoints)}},
            every node/.style={scale=.75}
          ]
          \begin{scope}[<-,thick]
            \node[] () at (0,-1.8) {};
            %
            \node[] (run) at (0,-1) {$(\overline{R})$};
            %
            \node[adot] (pi1) at (2,2) {};
            \node[adot] (pi2) at (3,1) {};
            \node[adot] (pi3) at (3,0) {};
            \node[adot] (pi4) at (2,-1) {};
            \node[adot] (pi5) at (1,-1) {};
            \node[adot] (pik2) at (0,0) {};
            \node[adot] (pik1) at (0,1) {};
            \node[adot] (pik) at (1,2) {};
            %
            \path[basic] (pi2) -- (pi3) -- (pi4) -- (pi5);
            \path[basic,dashed] (pik2) -- (pik1);
            \path[basic] (pik1) -- (pik);
            \path[basic]  (pik) -- (pi1);
            \path[basic,dashed] (pi5) -- (pik2);
            %
            \path[basic, color=Gray!20] (pi1) -- (pi2);
            %
            \path[basic, color=Gray!20] (pi1) edge node [midway,above,right] {\color{black}{$m \delOrder m_1$}} (pi2);
            %
            \path[basic] (pi2) edge node [midway,above,right] {$m_1 \delOrder m_2$} (pi3);
            \path[basic] (pi3) edge node [midway,below,right] {$m_2 \delOrder m_3$} (pi4);
            \path[basic] (pi4) edge node [midway,below,xshift=1.5em] {$m_3 \delOrder m_4$} (pi5);
            \path[basic] (pik1) edge node [midway,left] {$m_{K-2} \delOrder m_{K-1}$} (pik);    
            \path[basic] (pik) edge node [midway,above,xshift=2em] {$m_{K-1} \delOrder m$} (pi1);
          \end{scope}        
        \end{tikzpicture}
      \end{subfigure}
    \end{tabular}
  \end{minipage}
  \caption{
    \labfigure{gamma}
    Illustration of \reftheo{necessity:gamma}.
    %
    \textit{(top)}
    The paths $\pi$ and $\pi'$ to prove completeness.
    %
    \textit{(bottom)}
    The construction of $\overline{\R}$ from the runs $\hat{\R}$ and $\hat{\R'}$ to establish accuracy.
    %
    Group intersections in gray are faulty ones.
  }
\end{figure}

